Universality for transversal Hamilton cycles

Let $\mathbf{G}=\{G_1, \ldots, G_m\}$ be a graph collection on a common vertex set $V$ of size $n$ such that $\delta(G_i) \geq (1+o(1))n/2$ for every $i \in [m]$. We show that $\mathbf{G}$ contains every Hamilton cycle pattern. That is, for every map $\chi: [n] \to [m]$ there is a Hamilton cycle whose $i$-th edge lies in $G_{\chi(i)}$.

==> absorbing_gadget.tex <==
\newrgbcolor{wqwqwq}{0.3764705882352941 0.3764705882352941 0.3764705882352941}
\newrgbcolor{ffxfqq}{1. 0.4980392156862745 0.}
\newrgbcolor{xfqqff}{0.4980392156862745 0. 1.}
\newrgbcolor{ffdxqq}{1. 0.8431372549019608 0.}
\definecolor{bfffqq}{rgb}{0.7490196078431373 1. 0.}
\newrgbcolor{ffzzzz}{1. 0.6 0.6}
\newrgbcolor{zzccff}{0.6 0.8 1.}
\newrgbcolor{qqwwzz}{0. 0.4 0.6}
\newrgbcolor{zzwwqq}{0.6 0.4 0.}
\newrgbcolor{ududff}{0.30196078431372547 0.30196078431372547 1.}
\psset{xunit=0.8cm,yunit=0.8cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2.pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-3.4451474065047036,-6.770079881618745)(17.413297544696626,3.0444734432460216)
\psline[linewidth=2.pt,linecolor=red](0.,0.)(1.,-2.)
\psline[linewidth=2.pt,linecolor=blue](1.,-2.)(2.,0.)
\psline[linewidth=2.pt,linecolor=ffxfqq](2.,0.)(3.,0.)
\psline[linewidth=2.pt,linecolor=xfqqff](3.,0.)(4.,0.)
\psline[linewidth=2.pt,linecolor=ffdxqq](4.,0.)(5.,-2.)
\psline[linewidth=2.pt,linecolor=magenta](5.,-2.)(6.,0.)
\psline[linewidth=2.pt,linecolor=bfffqq](6.,0.)(7.,0.)
\psline[linewidth=2.pt,linecolor=cyan](7.,0.)(8.,0.)
\psline[linewidth=2.pt,linecolor=green](8.,0.)(9.,-2.)
\psline[linewidth=2.pt,linecolor=ffzzzz](9.,-2.)(10.,0.)
\psline[linewidth=2.pt,linecolor=zzccff](10.,0.)(11.,0.)
\psline[linewidth=2.pt,linecolor=RawSienna](11.,0.)(12.,0.)
\psline[linewidth=2.pt,linecolor=qqwwzz](12.,0.)(13.,-2.)
\psline[linewidth=2.pt,linecolor=zzwwqq](13.,-2.)(14.,0.)
\psline[linewidth=2.pt,linecolor=qqwwzz](11.,2.)(12.,0.)
\psline[linewidth=2.pt,linecolor=zzwwqq](11.,2.)(14.,0.)
\psline[linewidth=2.pt,linecolor=ffzzzz](10.,0.)(11.,2.)
\psline[linewidth=2.pt,linecolor=green](8.,0.)(11.,2.)
\psline[linewidth=2.pt,linecolor=ffzzzz](7.,2.)(10.,0.)
\psline[linewidth=2.pt,linecolor=green](7.,2.)(8.,0.)
\psline[linewidth=2.pt,linecolor=magenta](6.,0.)(7.,2.)
\psline[linewidth=2.pt,linecolor=ffdxqq](4.,0.)(7.,2.)
\psline[linewidth=2.pt,linecolor=magenta](3.,2.)(6.,0.)
\psline[linewidth=2.pt,linecolor=ffdxqq](3.,2.)(4.,0.)
\psline[linewidth=2.pt,linecolor=blue](3.,2.)(2.,0.)
\psline[linewidth=2.pt,linecolor=red](3.,2.)(0.,0.)
\psline[linewidth=2.pt](-5.,-10.)(66.8041152542315,-9.927882152908712)
\psline[linewidth=2.pt,linecolor=red](-2.5,-5.)(-2.,-6.)
\psline[linewidth=2.pt,linecolor=blue](-2.,-6.)(-1.5,-5.)
\psline[linewidth=2.pt,linecolor=ffxfqq](-1.5,-5.)(-1.,-5.)
\psline[linewidth=2.pt,linecolor=xfqqff](-1.,-5.)(-0.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](-0.5,-5.)(0.,-6.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](0.,-6.)(0.5,-5.)
\psline[linewidth=2.pt,linecolor=bfffqq](0.5,-5.)(1.,-5.)
\psline[linewidth=2.pt,linecolor=cyan](1.,-5.)(1.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](1.5,-5.)(2.,-6.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](2.,-6.)(2.5,-5.)
\psline[linewidth=2.pt,linecolor=zzccff](2.5,-5.)(3.,-5.)
\psline[linewidth=2.pt,linecolor=RawSienna](3.,-5.)(3.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](3.5,-5.)(4.,-6.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](4.,-6.)(4.5,-5.)
\psline[linewidth=2.pt,linecolor=qqwwzz](3.,-4.)(3.5,-5.)
\psline[linewidth=2.pt,linecolor=zzwwqq](3.,-4.)(4.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](2.5,-5.)(3.,-4.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](1.5,-5.)(3.,-4.)
\psline[linewidth=2.pt,linecolor=ffzzzz](1.,-4.)(2.5,-5.)
\psline[linewidth=2.pt,linecolor=green](1.,-4.)(1.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](0.5,-5.)(1.,-4.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](-0.5,-5.)(1.,-4.)
\psline[linewidth=2.pt,linecolor=magenta](-1.,-4.)(0.5,-5.)
\psline[linewidth=2.pt,linecolor=ffdxqq](-1.,-4.)(-0.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](-1.,-4.)(-1.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](-1.,-4.)(-2.5,-5.)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](9.46615580711768,-4.987981560782237)(9.96615580711768,-5.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](9.96615580711768,-5.987981560782237)(10.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=ffxfqq](10.46615580711768,-4.987981560782237)(10.96615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=xfqqff](10.96615580711768,-4.987981560782237)(11.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=ffdxqq](11.46615580711768,-4.987981560782237)(11.96615580711768,-5.987981560782237)
\psline[linewidth=2.pt,linecolor=magenta](11.96615580711768,-5.987981560782237)(12.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=bfffqq](12.46615580711768,-4.987981560782237)(12.96615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=cyan](12.96615580711768,-4.987981560782237)(13.46615580711768,-4.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](13.46615580711768,-4.987981560782237)(13.96615580711768,-5.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](13.96615580711768,-5.987981560782237)(14.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=zzccff](14.46615580711768,-4.987981560782237)(14.96615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=RawSienna](14.96615580711768,-4.987981560782237)(15.46615580711768,-4.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](15.46615580711768,-4.987981560782237)(15.96615580711768,-5.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](15.96615580711768,-5.987981560782237)(16.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=qqwwzz](14.96615580711768,-3.987981560782237)(15.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=zzwwqq](14.96615580711768,-3.987981560782237)(16.46615580711768,-4.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](14.46615580711768,-4.987981560782237)(14.96615580711768,-3.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](13.46615580711768,-4.987981560782237)(14.96615580711768,-3.987981560782237)
\psline[linewidth=2.pt,linecolor=ffzzzz](12.96615580711768,-3.987981560782237)(14.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=green](12.96615580711768,-3.987981560782237)(13.46615580711768,-4.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](12.46615580711768,-4.987981560782237)(12.96615580711768,-3.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](11.46615580711768,-4.987981560782237)(12.96615580711768,-3.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](10.96615580711768,-3.987981560782237)(12.46615580711768,-4.987981560782237)
\psline[linewidth=1.2pt,linestyle=dashed,dash=3pt 3pt,linecolor=lightgray](10.96615580711768,-3.987981560782237)(11.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=blue](10.96615580711768,-3.987981560782237)(10.46615580711768,-4.987981560782237)
\psline[linewidth=2.pt,linecolor=red](10.96615580711768,-3.987981560782237)(9.46615580711768,-4.987981560782237)
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=wqwqwq](0.,0.)
\rput[bl](-0.22164280263561784,0.2028881890243951){\wqwqwq{$b_0$}}
\psdots[dotstyle=*,linecolor=wqwqwq](2.,0.)
\rput[bl](1.676798406663571,0.2028881890243951){\wqwqwq{$b_1$}}
\psdots[dotstyle=*,linecolor=wqwqwq](3.,0.)
\rput[bl](3.0844527521322345,0.2028881890243951){\wqwqwq{$b_2$}}
\psdots[dotstyle=*,linecolor=wqwqwq](4.,0.)
\rput[bl](3.871954010691524,0.2028881890243951){\wqwqwq{$b_3$}}
\psdots[dotstyle=*,linecolor=wqwqwq](6.,0.)
\rput[bl](5.687262701628851,0.2028881890243951){\wqwqwq{$b_4$}}
\psdots[dotstyle=*,linecolor=wqwqwq](7.,0.)
\rput[bl](7.0747639601881405,0.2028881890243951){\wqwqwq{$b_5$}}
\psdots[dotstyle=*,linecolor=wqwqwq](8.,0.)
\rput[bl](7.882418305656804,0.2028881890243951){\wqwqwq{$b_6$}}
\psdots[dotstyle=*,linecolor=wqwqwq](10.,0.)
\rput[bl](9.677573909684757,0.2028881890243951){\wqwqwq{$b_7$}}
\psdots[dotstyle=*,linecolor=wqwqwq](11.,0.)
\rput[bl](11.085228255153421,0.2028881890243951){\wqwqwq{$b_8$}}
\psdots[dotstyle=*,linecolor=wqwqwq](12.,0.)
\rput[bl](12.07272951371271,0.2028881890243951){\wqwqwq{$b_9$}}
\psdots[dotstyle=*,linecolor=wqwqwq](14.,0.)
\rput[bl](14.088038204650037,0.2028881890243951){\wqwqwq{$b_{10}$}}
\psdots[dotstyle=*,linecolor=wqwqwq](3.,2.)
\rput[bl](3.0844527521322345,2.1980437930523458){\wqwqwq{$c_1$}}
\psdots[dotstyle=*,linecolor=wqwqwq](7.,2.)
\rput[bl](7.0747639601881405,2.1980437930523458){\wqwqwq{$c_2$}}
\psdots[dotstyle=*,linecolor=wqwqwq](11.,2.)
\rput[bl](11.085228255153421,2.1980437930523458){\wqwqwq{$c_3$}}
\psdots[dotstyle=*,linecolor=wqwqwq](1.,-2.)
\rput[bl](1.2102156695605206,-2.2356353270097666){\wqwqwq{$a_1$}}
\psdots[dotstyle=*,linecolor=wqwqwq](5.,-2.)
\rput[bl](5.2005268776164275,-2.275941500828513){\wqwqwq{$a_2$}}
\psdots[dotstyle=*,linecolor=wqwqwq](9.,-2.)
\rput[bl](9.190838085672334,-2.2356353270097666){\wqwqwq{$a_3$}}
\psdots[dotstyle=*,linecolor=wqwqwq](13.,-2.)
\rput[bl](13.221455467546987,-2.275941500828513){\wqwqwq{$a_4$}}
\psdots[dotstyle=*,linecolor=ududff](-5.,-10.)
\psdots[dotstyle=*,linecolor=ududff](66.8041152542315,-9.927882152908712)
\psdots[dotstyle=*,linecolor=ududff](18.93231161423536,-9.975963121564474)
\psdots[dotstyle=*,linecolor=ududff](42.86462322847072,-9.951926243128948)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-2.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-2.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-1.,-5.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](0.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](0.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](1.,-5.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](2.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](2.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](3.,-5.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](4.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](4.,-6.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](3.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](3.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](3.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](4.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](3.,-4.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](3.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](2.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](1.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](1.,-4.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](0.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](-1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-0.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](-1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-1.5,-5.)
\psdots[dotsize=2pt 0,dotstyle=*,linecolor=wqwqwq](-1.,-4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](-2.5,-5.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](9.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](9.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](10.96615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](11.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](11.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](12.96615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](13.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](13.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](14.96615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](15.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](15.96615580711768,-5.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](14.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](15.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](14.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](16.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](14.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](13.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](14.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](12.96615580711768,-3.987981560782237)
\psdots[dotsize=4pt 0,dotstyle=*,linecolor=wqwqwq](14.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](12.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](12.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](12.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](10.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](12.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](10.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](11.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](10.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](10.46615580711768,-4.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](10.96615580711768,-3.987981560782237)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=wqwqwq](9.46615580711768,-4.987981560782237)
\end{scriptsize}
\end{pspicture*}

==> absorption.tex <==
\newrgbcolor{ffttww}{1. 0.2 0.4}
\newrgbcolor{uququq}{0.25 0.25 0.25}
\newrgbcolor{mygreen}{0.4 1 0}
\newrgbcolor{myteal}{0.2 1. 0.8}
\psset{xunit=0.5cm,yunit=0.5cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2.pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-14.523025407626294,-2.890510721352683)(14.405075454007827,6.416554654638744)
\pspolygon[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-13.6,3.2)(-6.7,3.2)(-6.7,4.9)(-13.6,4.8)
\pspolygon[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-12.8,-0.6)(-8.1,-0.6)(-8.1,0.7)(-12.8,0.7)

\psset{plotpoints=300,linewidth=1.6pt}
\psparametricplotHSB[algebraic,HueBegin=0,HueEnd=0.5]{-4}{4}{ t | 2*sin(5*t)/(5*(t^2)^(1/4))}
\psparametricplotHSB[algebraic,HueBegin=0.5,HueEnd=1]{5}{13}{ t | 2*sin(5*(t-9))/(5*((t-9)^2)^(1/4))}

\rput{0.}(0.9991926854432662,4.){\psellipse[linewidth=0.8pt,linecolor=uququq](0,0)(3.901113819873431,0.9823453475335086)}
\rput{0.}(8.60803389916491,4.){\psellipse[linewidth=0.8pt,linecolor=uququq](0,0)(5.5205331437195095,1.184477842068631)}
\rput[tl](-2.657877735309759,6.117204598685803){$N_B(x_i)$}
\rput[tl](10.438788535928694,6.089341013188477){$N_B(x_{i+1})$}
\rput[tl](-1.4716910314709785,-1.665896856090653){$N_B(x_i)$-absorber}
\rput[tl](7.316124502807845,-1.6386832146403858){$N_B(x_{i+1})$-absorber}
\newrgbcolor{myblue}{0.2 0.2 1.}
\psline[linecolor=myblue, linewidth=1.6pt](4.,4.)(7.743362938564151,0.)
\newrgbcolor{myviolet}{0.4980392156862745 0. 1.}
\psline[linecolor=myviolet,linewidth=1.6pt](4.,4.)(7.909204383634306,0.31055636004788233)
\newrgbcolor{mygreen}{0.7490196078431373 1. 0.}
\psline[linecolor=mygreen,linewidth=1.6pt](-2.,4.)(-1.0370687869746776,0.3874887971621966)
\newrgbcolor{myyellow}{1 1 0}
\psline[linecolor=myyellow,linewidth=1.6pt](-2.,4.)(-1.3189702925479404,-0.054681504656606)
\psline[linewidth=1.6pt,linecolor=uququq](-12.637948160495183,4.)(-11.645987966519298,0.)
\psline[linewidth=1.6pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-11.645987966519298,0.)(-11.650431064754812,4.)
\psline[linewidth=1.6pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-11.645987966519298,0.)(-10.662913969014442,4.)
\psline[linewidth=1.6pt,linecolor=uququq](-10.662913969014442,4.)(-9.192114958332118,0.)
\psline[linewidth=1.6pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-9.675396873274071,4.)(-9.192114958332118,0.)
\psline[linewidth=1.6pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-9.192114958332118,0.)(-8.6878797775337,4.)
\psline[linewidth=1.6pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-7.7003626817933295,4.)(-9.192114958332118,0.)
\rput{0.}(-9.13125480011103,4.){\psellipse[linewidth=0.8pt,linecolor=uququq](0,0)(2.0415756510719025,0.6104851760967689)}
\rput{0.}(-11.704647063368565,4.){\psellipse[linewidth=0.8pt,linecolor=uququq](0,0)(1.4610297619681982,0.5255314159817697)}
\rput[tl](-12.97184784496106,5.8450681841831305){$N_B(x_i)$}
\rput[tl](-9.325219890625243,5.981136391434466){$N_B(x_{i+1})$}
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-13.6,3.2)(-6.7,3.2)
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-6.7,3.2)(-6.7,4.9)
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-6.7,4.9)(-13.6,4.8)
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-13.6,4.8)(-13.6,3.2)
\rput[tl](-6.467787538347179,4.620454318921101){$Y\cup Z$}
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-12.8,-0.6)(-8.1,-0.6)
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-8.1,-0.6)(-8.1,0.7)
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-8.1,0.7)(-12.8,0.7)
\psline[linewidth=0.8pt,linestyle=dashed,dash=3pt 3pt,linecolor=uququq](-12.8,0.7)(-12.8,-0.6)
\rput[tl](-7.828469610860543,0.6744763086323373){$X$}
\begin{scriptsize}
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-2.,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](10.,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](4.,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](7.,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](1.,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](13.,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](7.743362938564151,0.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](7.909204383634306,0.31055636004788233)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-1.0370687869746776,0.3874887971621966)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-1.3189702925479404,-0.054681504656606)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-11.645987966519298,0.)
\rput[bl](-12.128224960002774,-0.4957102737291579){\uququq{$x_i$}}
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-9.192114958332118,0.)
\rput[bl](-9.678997229478718,-0.6317784809804945){\uququq{$x_{i+1}$}}
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-12.637948160495183,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-8.6878797775337,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-10.662913969014442,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-11.650431064754812,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-9.675396873274071,4.)
\psdots[dotsize=3pt 0,dotstyle=*,linecolor=uququq](-7.7003626817933295,4.)
\end{scriptsize}

\end{pspicture*}
